Explainability of Intelligent Transportation Systems using Knowledge Compilation: a Traffic Light Controller Case

Usage of automated controllers which make decisions on an environment are widespread and are often based on black-box models. We use Knowledge Compilation theory to bring explainability to the controller's decision given the state of the system. For this, we use simulated historical state-action data as input and build a compact and structured representation which relates states with actions. We implement this method in a Traffic Light Control scenario where the controller selects the light cycle by observing the presence (or absence) of vehicles in different regions of the incoming roads.

==> fig/compiled.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{graphics}
\usepackage{makecell}
\begin{document}

\begin{tikzpicture}
  [
  auto, every node/.style={draw,circle,minimum size=2em,inner sep=.1},node distance=.1cm, text=white, thick,
  %grow = right,
  and/.style={circle, draw=red!70, fill=red!70},
  or/.style={circle, draw=blue!70, fill=blue!70},
  activestate/.style={rectangle, draw=black!70, fill=black!70},
  nonactivestate/.style={rectangle, draw=gray!70, fill=gray!70},
  activeaction/.style={circle , draw=black!70, fill=black!70},
  nonactiveaction/.style={circle , draw=gray!70, fill=gray!70},
  ]

\node[or]{$\lor$}[level distance=10mm]{
      child[sibling distance=3.5cm] {node[and] {$\land$}
      child[sibling distance=1cm] {node[nonactivestate] {$\neg$D}}
      child[sibling distance=1cm] {node[nonactiveaction] {$\neg$dr}}
        child[sibling distance=1cm] {node[or] {$\lor$}
            child[sibling distance=2.8cm] {node[and] {$\land$}
                child[sibling distance=.8cm] {node[nonactivestate] {$\neg$K}}
                child[sibling distance=.8cm] {node[activeaction] {in}}
                child[sibling distance=.8cm] {node[nonactiveaction] {$\neg$sw}}
                }
            child[sibling distance=2.8cm] {node[and] {$\land$}
                child[sibling distance=.8cm] {node[activestate] {K}}
                child[sibling distance=.8cm] {node[nonactiveaction] {$\neg$in}}
                child[sibling distance=.8cm] {node[activeaction] {sw}}
                }
            }
       } 
      child[sibling distance=3.5cm] {node[and] {$\land$}
        child[sibling distance=.8cm] {node[activestate] {D}}
        child[sibling distance=.8cm] {node[activestate] {K}}
        child[sibling distance=.8cm] {node[nonactiveaction] {$\neg$in}}
        child[sibling distance=.8cm] {node[nonactiveaction] {$\neg$sw}}
        child[sibling distance=.8cm] {node[activeaction] {dr}}
      }
  }; 
\end{tikzpicture}

\end{document}

==> fig/conditioned.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{graphics}
\usepackage{makecell}
\begin{document}

\begin{tikzpicture}
  [
  auto, every node/.style={draw,circle,minimum size=2em,inner sep=.1},node distance=.1cm, text=white, thick,
  %grow = right,
  and/.style={circle, draw=red!70, fill=red!70},
  or/.style={circle, draw=blue!70, fill=blue!70},
  activestate/.style={rectangle, draw=black!70, fill=black!70},
  nonactivestate/.style={rectangle, draw=gray!70, fill=gray!70},
  activeaction/.style={circle , draw=black!70, fill=black!70},
  nonactiveaction/.style={circle , draw=gray!70, fill=gray!70},
  ]

\node[or]{$\lor$}[level distance=15mm]{
      child[sibling distance=3.5cm] {node[and] {$\land$}
        child[sibling distance=.8cm] {node[nonactivestate] {$\neg$D}}
        child[sibling distance=.8cm] {node[nonactiveaction] {$\neg$in}}
        child[sibling distance=.8cm] {node[activeaction] {sw}}
        child[sibling distance=.8cm] {node[nonactiveaction] {$\neg$dr}}
       } 
      child[sibling distance=3.5cm] {node[and] {$\land$}
        child[sibling distance=.8cm] {node[activestate] {D}}
        child[sibling distance=.8cm] {node[nonactiveaction] {$\neg$in}}
        child[sibling distance=.8cm] {node[nonactiveaction] {$\neg$sw}}
        child[sibling distance=.8cm] {node[activeaction] {dr}}
      }
  }; 
\end{tikzpicture}

\end{document}

==> fig/data2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes.geometric}
\usetikzlibrary{positioning}
\usepackage{tikz}
\usepackage{graphicx}
\usepackage{graphics}
\usepackage{makecell}
\begin{document}

\begin{tikzpicture}
  [
 %grow                    = right,
  and/.style={circle, draw=red!70, fill=red!70, very thick, minimum size=7mm, text=white},
  or/.style={circle, draw=blue!70, fill=blue!70, very thick, minimum size=7mm, text=white},
  activestate/.style={rectangle, draw=black!70, fill=black!70, very thick, minimum size=5mm, text=white},
  nonactivestate/.style={rectangle, draw=gray!70, fill=gray!70, very thick, minimum size=5mm, text=white},
  activeaction/.style={circle , draw=black!70, fill=black!70,  thick, minimum size=5mm, text=white},
  nonactiveaction/.style={circle , draw=gray!70, fill=gray!70,  thick, minimum size=5mm, text=white},
  ]

\node[or]{$\lor$}[level distance=10mm]{
      child[sibling distance=3cm] {node[and] {$\land$}
        child[sibling distance=1.5cm] {node[or] {$\lor$}
            child[sibling distance=2.5cm] {node[and] {$\land$}
                child[sibling distance=.8cm] {node[activestate] {$2$}}
                child[sibling distance=.8cm] {node[activeaction] {$3$}}
                child[sibling distance=.8cm] {node[nonactiveaction] {$\neg4$}}
                }
            child[sibling distance=2.5cm] {node[and] {$\land$}
                child[sibling distance=.8cm] {node[nonactivestate] {$\neg2$}}
                child[sibling distance=.8cm] {node[nonactiveaction] {$\neg3$}}
                child[sibling distance=.8cm] {node[activeaction] {$4$}}
                }
            }
        child[sibling distance=1.5cm] {node[activestate] {$1$}}
       } 
      child[sibling distance=4cm] {node[and] {$\land$}
        child[sibling distance=.8cm] {node[nonactivestate] {$\neg1$}}
        child[sibling distance=.8cm] {node[nonactivestate] {$\neg2$}}
        child[sibling distance=.8cm] {node[nonactiveaction] {$\neg3$}}
        child[sibling distance=.8cm] {node[activeaction] {$4$}}
      }
  }; 
\end{tikzpicture}

\end{document}

==> fig/flowchart.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows}

\begin{document}

\tikzstyle{block} = [rectangle, draw, 
    text width=6em, text centered, rounded corners, minimum height=3em]
\tikzstyle{line} = [draw, -latex']
\tikzstyle{input} = [text width=3.5em]
\tikzstyle{input_2} = [text width=6em]
   
\begin{tikzpicture}[node distance = 0cm, auto]
    % Place nodes
    \node [input,  align=right] (state-action) {$(s, a)$};
    \node [block, right of=state-action, node distance = 3cm] (DNF) {DNF};
    \node [block, below of=DNF,node distance = 2cm] (CNF) {CNF};
    \node [block, below of=CNF,node distance = 2cm] (d-DNNF) {d-DNNF};
    \node [block, right of=DNF, node distance = 3.5cm] (query-ddnnf) {condition d-DNNF};
    \node [block, below of=query-ddnnf, node distance=2cm] (model-counting) {Model Counting and Probabilistic Inference};
    \node [block, below of=model-counting, node distance=2cm] (convert-NL) {Convert to NL};
    

    \node [input, below of=state-action, node distance=2cm, align=right] (action-theory) {Action Theory}; 
    \node [input_2, below of=action-theory, node distance=2cm, align=right] (question) {\textbf{Q}: when would the agent do $X$?};
    \node [input_2, right of=convert-NL, node distance=3cm, align=center] (answer) {\textbf{A}: when the state looks like $Y$};
    % Draw edges
    \path [line, dashed, very thick] (state-action) -- (DNF);
    \path [line, ultra thick] (DNF) to (CNF);
    \path [line, ultra thick] (CNF) to (d-DNNF);
    \path [line] (d-DNNF)  -- ++(1.8,0) node(lowerright){} |- (query-ddnnf);
    \path [line] (query-ddnnf) to (model-counting);
    \path [line] (model-counting) to (convert-NL);
    \path [line] (model-counting) to (convert-NL);
    \path [line,dashed,very thick] (action-theory) to (CNF);
    \path [line,dashed] (question) to (d-DNNF);
    \path [line,dashed] (convert-NL) to (answer);
\end{tikzpicture}

\end{document}

==> fig/googletrend.tex <==
\documentclass{standalone}
% UNITS
\usepackage{siunitx}
% GRAPHICS
\usepackage{tikz}
\usepackage{pgfplots}


\begin{document}

\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}


\begin{axis}[
    axis y line*=left,
    ymin=0, ymax=200,
    xlabel= Year,
    ylabel=Interest over time,
    x tick label style={/pgf/number format/.cd,%
      scaled x ticks = false,
      set thousands separator={}},
    width=8cm,
    height=4cm
]
\addplot[smooth,mark=x,red]
  coordinates{
    (2004, 0)
    (2005, 18)
    (2006, 0)
    (2007, 0)
    (2008, 16)
    (2009, 0)
    (2010, 6)
    (2011, 7)
    (2012, 6)
    (2013, 4)
    (2014, 6)
    (2015, 4)
    (2016, 19)
    (2017, 33)
    (2018, 49)
    (2019, 94)
}; \label{plot_one}
\addplot[smooth,mark=o,green]
  coordinates{
    (2004, 69)
    (2005, 94)
    (2006, 57)
    (2007, 71)
    (2008, 57)
    (2009, 46)
    (2010, 68)
    (2011, 44)
    (2012, 31)
    (2013, 31)
    (2014, 45)
    (2015, 53)
    (2016, 52)
    (2017, 91)
    (2018, 125)
    (2019, 164)
}; \label{plot_two}
\end{axis}

\begin{axis}[
  axis y line=right,
  axis x line=none,
  ymin=0, ymax=1300,
  ylabel=Interest over time,
  width=8cm,
  height=4cm,
  legend pos= north west,
  legend cell align={left},
]

\addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{Explainability}
\addlegendimage{/pgfplots/refstyle=plot_two}\addlegendentry{Interpretability}
\addplot[smooth,mark=*,blue]
  coordinates{
    (2004, 0)
    (2005, 19)
    (2006, 0)
    (2007, 30)
    (2008, 8)
    (2009, 32)
    (2010, 25)
    (2011, 27)
    (2012, 49)
    (2013, 87)
    (2014, 175)
    (2015, 356)
    (2016, 650)
    (2017, 932)
    (2018, 1005)
    (2019, 1023)
}; \addlegendentry{Deep neural network}

\end{axis}

\end{tikzpicture}
\end{document}

==> fig/reward-training.tex <==
\documentclass{standalone}
% UNITS
\usepackage{siunitx}
% GRAPHICS
\usepackage{tikz}
\usepackage{pgfplots}


\begin{document}

\begin{tikzpicture}
\pgfplotsset{
    scale only axis,
}


\begin{axis}[
    ymin=-27000, ymax=0,
    xlabel= Episode,
    ylabel=Reward,
    width=8cm,
    height=4cm,
    legend pos= north west
]
\addplot[smooth,mark=x,red]
  coordinates{
(5.5, -26065.2)
(15.5, -21213.8)
(25.5, -16414.7)
(35.5, -14351.5)
(45.5, -12682.3)
(55.5, -11184.7)
(65.5, -7452.7)
(75.5, -6868.6)
(85.5, -6446.4)
(95.5, -5704.1)
}; \addlegendentry{Agent 1}
\addplot[smooth,mark=o,green]
  coordinates{
(5.5, -27071.7)
(15.5, -23285.1)
(25.5, -17865.6)
(35.5, -18273.3)
(45.5, -13565.9)
(55.5, -11968.5)
(65.5, -9804)
(75.5, -8366.6)
(85.5, -7321.7)
(95.5, -6533.3)
}; \addlegendentry{Agent 2}
\addplot[smooth,mark=+,blue]
  coordinates{
(5.5, -25343.6)
(15.5, -26338.2)
(25.5, -19154)
(35.5, -17687.8)
(45.5, -15612.8)
(55.5, -12666.5)
(65.5, -10833.6)
(75.5, -9156.9)
(85.5, -7982)
(95.5, -6876.6)
}; \addlegendentry{Agent 3}
\addplot[smooth,mark=+,magenta]
  coordinates{
(5.5, -23619.7)
(15.5, -21183.5)
(25.5, -17144.6)
(35.5, -15291.8)
(45.5, -12218.3)
(55.5, -10294.9)
(65.5, -9245.6)
(75.5, -7790.7)
(85.5, -7064.1)
(95.5, -6073.4)
}; \addlegendentry{Agent 5}
\addplot[smooth,mark=+]
  coordinates{
(5.5, -25197.6)
(15.5, -19792.3)
(25.5, -15780.4)
(35.5, -13160.2)
(45.5, -10581.8)
(55.5, -9304.5)
(65.5, -7710.7)
(75.5, -6768.3)
(85.5, -5737.4)
(95.5, -5213.9)
}; \addlegendentry{Agent 7}
\addplot[smooth,mark=+, color=orange]
  coordinates{
(5.5, -27656.4)
(15.5, -17557.7)
(25.5, -16116.4)
(35.5, -12182.9)
(45.5, -10535.5)
(55.5, -8822.3)
(65.5, -7764.7)
(75.5, -6830)
(85.5, -5614.3)
(95.5, -5456.2)

}; \addlegendentry{Agent 9}
\addplot[smooth,mark=+, color=yellow]
  coordinates{
(5.5, -23195)
(15.5, -19738.4)
(25.5, -15031.5)
(35.5, -12336.7)
(45.5, -11199.6)
(55.5, -9286.1)
(65.5, -8190.1)
(75.5, -7090)
(85.5, -6190.2)
(95.5, -5692.1)

}; \addlegendentry{Agent 10}
\end{axis}
\end{tikzpicture}
\end{document}
